Stability Analysis and Design of a Network of Event-based Systems

We consider a network of event-based systems that use a shared wireless medium to communicate with their respective controllers. These systems use a contention resolution mechanism to arbitrate access to the shared network. We identify sufficient conditions for Lyapunov mean square stability of each control system in the network, and design event-based policies that guarantee it. Our stability analysis is based on a Markov model that removes the network-induced correlation between the states of the control systems in the network. Analyzing the stability of this Markov model remains a challenge, as the event-triggering policy renders the estimation error non-Gaussian. Hence, we identify an auxiliary system that furnishes an upper bound for the variance of the system states. Using the stability analysis, we design policies, such as the constant-probability policy, for adapting the event-triggering thresholds to the delay in accessing the network. Realistic wireless networked control examples illustrate the applicability of the presented approach.

==> figuresTR/Flowchart.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Flowchart.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{227.73857422pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75477055)%
    \put(0,0){\includegraphics[width=\unitlength]{Flowchart-eps-converted-to.pdf}}%
    \put(0.4,0.67){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Select $\{p_{_{\alpha,r}}\}$, $\{p_{_{\gamma,d}}\}$}}}%
    \put(0.4,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compute $p$, $\{\pi_{_{(I,d)}}\}$}}}%
    \put(0.5,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stable?}}}%
    \put(0.605,0.029559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Yes}}}%
    \put(0.27558881,0.25360354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No}}}%
  \end{picture}%
\endgroup


==> figuresTR/LossyNWupperbound.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LossyNWupperbound.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{346.03649902pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.15389204)%
    \put(0,0){\includegraphics[width=\unitlength]{LossyNWupperbound-eps-converted-to.pdf}}%
    \put(0.04,0.01725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,0$}}}%
    \put(0.255,0.0175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,1$}}}%
    \put(0.52,0.0175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,d-1$}}}%
    \put(0.76,0.0165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,d$}}}%
    \put(0.15,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{l,1}$}}}%
    \put(0.65,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{l,d}$}}}%
    \put(0.107,0.1045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{l,1}$}}}%
    \put(0.288,0.1045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{l,2}$}}}%
    \put(0.586,0.1045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{l,d}$}}}%
    \put(0.795,0.1045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{l,d+1}$}}}%
  \end{picture}%
\endgroup


==> figuresTR/MC_etDualPred_crm.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MC_etDualPred_crm.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{449.92768555pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50289749)%
    \put(0,0){\includegraphics[width=\unitlength]{MC_etDualPred_crm-eps-converted-to.pdf}}%
    \put(0.794,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\parbox[b][4em][c]{0.33\textwidth}{$I$: Idle \\ \\ $N$: Non-event \\ \\ $E$: Event \\ \\ $T$: Transmission}}}%
    \put(0.2275,0.4575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,0$}}}%
    \put(0.2275,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,1$}}}%
    \put(0.2275,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I,d$}}}%
    \put(0.035,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N,1$}}}%
    \put(0.414,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,1$}}}%
    \put(0.606,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,1$}}}%
    \put(0.035,0.0699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N,d$}}}%
    \put(0.414,0.0699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E,d$}}}%
    \put(0.606,0.0699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T,d$}}}%
    \put(0.1425,0.405){\color[rgb]{0,0,0}\rotatebox{38.00000034}{\makebox(0,0)[lb]{\smash{$q_{\gamma,1}$}}}}%
    \put(0.135,0.14){\color[rgb]{0,0,0}\rotatebox{38.00000034}{\makebox(0,0)[lb]{\smash{$q_{\gamma,d}$}}}}%
    \put(0.324,0.425){\color[rgb]{0,0,0}\rotatebox{-39.00000001}{\makebox(0,0)[lb]{\smash{$p_{\gamma,1}$}}}}%
    \put(0.324,0.1675){\color[rgb]{0,0,0}\rotatebox{-39.00000001}{\makebox(0,0)[lb]{\smash{$p_{\gamma,d}$}}}}%
    \put(0.3275,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha}$}}}%
    \put(0.51,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha}$}}}%
    \put(0.15,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.695,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.4275,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.3275,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha}$}}}%
    \put(0.51,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha}$}}}%
    \put(0.15,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.695,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.4275,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.21,0.1975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{1.25cm}{!}{$I,d-1$}}}%
  \end{picture}%
\endgroup


==> figuresTR/StateBasedDualPred2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StateBasedDualPred2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{430.07734375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4257795)%
    \put(0,0){\includegraphics[width=\unitlength]{StateBasedDualPred2-eps-converted-to.pdf}}%
    \put(0.16,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{P}_{j}$}}}%
    \put(0.245,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1.2cm}{!}{$\mathcal{O}_{j}$}}}%
    \put(0.595,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{R}$}}}%
    \put(0.865,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{S}_{j}$}}}%
    \put(0.865,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{N}_{j}$}}}%
    \put(0.54,0.191){\color[rgb]{0.29411765,0.29411765,0.29411765}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ACK}}}}%
    \put(0.055,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{C}_{j}$}}}%
    \put(0.76,0.07){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[lb]{\smash{ACK}}}%
    \put(0.4825,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{6mm}{!}{$\mathcal{C}_{j}$}}}%
    \put(0.685,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{8mm}{!}{$\mathcal{O}_{j}$}}}%
    \put(0.05,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$u^{j}_k$}}}%
    \put(0.28,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$x^{j}_k$}}}%
    \put(0.16,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\hat{x}^{c,j}_{^{k|k}}$}}}%
    \put(0.36,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$y^{j}_k$}}}%
    \put(0.46,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$\delta^{j}_k$}}}%
    \put(0.565,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{12mm}{!}{$\hat{x}^{c,j}_{^{k-1|k-1}}$}}}%
    \put(0.575,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$u^{j}_{k-1}$}}}%
    \put(0.765,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{12mm}{!}{$\hat{x}^{s,j}_{^{k|\tau_{k-1}}}$}}}%
    \put(0.745,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{9mm}{!}{$\alpha^{j}_{k,r}$}}}%
    \put(0.745,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{9mm}{!}{$\alpha^{N,j}_{k,r}$}}}%
    \put(0.945,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$n^{j}_k$}}}%
    \put(0.945,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$\gamma^{j}_k$}}}%
  \end{picture}%
\endgroup


==> figuresTR/SymmRearrangement.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SymmRearrangement.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{601.84106445pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.19099433)%
    \put(0,0){\includegraphics[width=\unitlength]{SymmRearrangement-eps-converted-to.pdf}}%
    \put(0.46607834,0.01330685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.98330031,0.01244394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.71006759,0.17249807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_x$}}}%
    \put(0.19478081,0.1731515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_x$}}}%
    \put(0.10,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G \subset \mathbb{R}$}}}%
    \put(0.625,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^\sigma \subset \mathbb{R}$}}}%
  \end{picture}%
\endgroup


==> figuresTR/SystemModel2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{479.39765625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.40047623)%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModel2-eps-converted-to.pdf}}%
    \put(0.095,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{9mm}{!}{$\mathcal{P}_{j}$}}}%
    \put(0.35,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{9mm}{!}{$\mathcal{S}_{j}$}}}%
    \put(0.095,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{9mm}{!}{$\mathcal{C}_{j}$}}}%
    \put(0.57,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{5mm}{!}{$\mathcal{S}_{1}$}}}%
    \put(0.29,0.25){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ACK}}}}%
    \put(0.39,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{9mm}{!}{$\mathcal{N}$}}}%
    \put(0.565,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{6.5mm}{!}{$\mathcal{S}_{M}$}}}%
    \put(0.767,0.297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Plant}}}%
    \put(0.767,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ Controller}}}%
    \put(0.767,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network}}}%
    \put(0.706,0.297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{j}$}}}%
    \put(0.706,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{j}$}}}%
    \put(0.706,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}$}}}%
    \put(0.706,0.226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_{j}$}}}%
    \put(0.767,0.226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^{\textrm{th}}$ State-based}}}%
    \put(0.81,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler}}}%
    \put(0.69,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CRM}}}%
    \put(0.767,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Contention Resolution}}}%
    \put(0.81,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mechanism}}}%
    \put(0.01175,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$u^{j}_k$}}}%
    \put(0.2,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$x^{j}_k$}}}%
    \put(0.2,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$y^{j}_k$}}}%
    \put(0.275,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$\delta^{j}_k$}}}%
    \put(0.34,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{j}_{k,r}$}}}%
    \put(0.495,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{1}_{k,r}$}}}%
    \put(0.495,0.071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{8mm}{!}{$\alpha^{M}_{k,r}$}}}%
    \put(0.42,0.319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{5mm}{!}{$\gamma^{j}_k$}}}%
  \end{picture}%
\endgroup


==> figuresTR/TimeLines2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TimeLines2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{362.12607422pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46044994)%
    \put(0,0){\includegraphics[width=\unitlength]{TimeLines2-eps-converted-to.pdf}}%
    \put(0,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0.0,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Plant: }}}%
    \put(0,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler: $\gamma_k$}}}%
    \put(0,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Samples at}}}%
    \put(0,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller: $\delta_k$}}}%
    \put(0.393,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.355,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.645,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.355,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.645,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.355,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.435,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.975,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_k$}}}%
    \put(0.515,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.64,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-4}$}}}%
    \put(0.725,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-3}$}}}%
    \put(0.805,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-2}$}}}%
    \put(0.885,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{k-1}$}}}%
    \put(0.585,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k$}}}%
    \put(0.818,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_k$}}}%
  \end{picture}%
\endgroup


==> figuresTR/macNCS2.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'macNCS2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{321.4953125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45155139)%
    \put(0,0){\includegraphics[width=\unitlength]{macNCS2-eps-converted-to.pdf}}%
    \put(0.28661729,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\resizebox{1cm}{!}{$\mathcal{N}$}}}%
    \put(0.775,0.3189232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^\textrm{th}$ Plant}}}%
    \put(0.775,0.26602084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j^\textrm{th}$ Controller}}}%
    \put(0.775,0.1452268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensor Link}}}%
    \put(0.775,0.09232444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Actuator Link}}}%
    \put(0.775,0.19812916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network}}}%
    \put(0.07,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_1$}}}%
    \put(0.15,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_2$}}}%
    \put(0.1784,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_1$}}}%
    \put(0.045,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_2$}}}%
    \put(0.69358965,0.31778685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_j$}}}%
    \put(0.69358965,0.26488449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_j$}}}%
    \put(0.68565431,0.19699296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}$}}}%
    \put(0.4225,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{9mm}{!}{$\mathcal{P}_{M-1}$}}}%
    \put(0.52,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_M$}}}%
    \put(0.54,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\resizebox{9mm}{!}{$\mathcal{C}_{M-1}$}}}%
    \put(0.42,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_M$}}}%
  \end{picture}%
\endgroup

